A Novel Space-Time Coding Architecture for Rydberg Atomic Quantum Receiver-Based Systems

Rydberg atomic quantum receivers (RAQRs) offer high sensitivity and wide tunability, but their magnitude-based readout yields a nonlinear model incompatible with conventional complex-valued multi-input multi-output (MIMO) processing. We propose a low-complexity space-time coding framework for point-to-point RAQR-assisted MIMO links. Data symbols are encoded using real orthogonal designs, while strong-reference heterodyne reception yields an equivalent real-valued linear model. The preserved orthogonality enables matched filter symbol-wise detection without matrix inversion or vector search. An analytical bit error probability expression is derived, proving the proposed scheme achieves the full transmit-receive diversity. Simulations validate the analysis and demonstrate improved performance over spatial multiplexing benchmarks.

==> eta1.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.27268961	\\
-8	&	0.2249013	\\
-6	&	0.1732759	\\
-4	&	0.12188911	\\
-2	&	0.07606735000000001	\\
0	&	0.04086991	\\
2	&	0.0183806	\\
4	&	0.00682655	\\
6	&	0.00209453	\\
8	&	0.00054255	\\
10	&	0.00012238	\\
12	&	2.437e-05	\\
14	&	4.61e-06	\\
16	&	7.2e-07	\\
18	&	1.5e-07	\\
20	&	2e-08	\\
22	&	0	\\
24	&	0	\\
26	&	0	\\
28	&	0	\\
30	&	0	\\
32	&	0	\\
34	&	0	\\
}\STBCone

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.26832185	\\
-8	&	0.21887765	\\
-6	&	0.1658658	\\
-4	&	0.1128965	\\
-2	&	0.06618865	\\
0	&	0.0317187	\\
2	&	0.01164695	\\
4	&	0.0030798	\\
6	&	0.0005496500000000001	\\
8	&	6.774999999999999e-05	\\
10	&	6.05e-06	\\
12	&	3e-07	\\
14	&	0	\\
16	&	0	\\
18	&	0	\\
20	&	0	\\
22	&	0	\\
24	&	0	\\
26	&	0	\\
28	&	0	\\
30	&	0	\\
32	&	0	\\
34	&	0	\\
}\STBCtwo

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.27264705	\\
-8	&	0.22476015	\\
-6	&	0.17327315	\\
-4	&	0.1218679	\\
-2	&	0.07606300000000001	\\
0	&	0.04076825	\\
2	&	0.0184261	\\
4	&	0.00679475	\\
6	&	0.00208845	\\
8	&	0.0005442999999999999	\\
10	&	0.00012115	\\
12	&	2.685e-05	\\
14	&	4.4e-06	\\
16	&	5e-07	\\
18	&	2e-07	\\
20	&	0	\\
22	&	0	\\
24	&	0	\\
26	&	0	\\
28	&	0	\\
30	&	0	\\
32	&	0	\\
34	&	0	\\
}\PRSSone

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.27742574	\\
-8	&	0.23145053	\\
-6	&	0.18123361	\\
-4	&	0.13002193	\\
-2	&	0.08274138	\\
0	&	0.04511886	\\
2	&	0.02047058	\\
4	&	0.00758373	\\
6	&	0.00232113	\\
8	&	0.00059535	\\
10	&	0.00013054	\\
12	&	2.566e-05	\\
14	&	4.59e-06	\\
16	&	9e-07	\\
18	&	1.4e-07	\\
20	&	3e-08	\\
22	&	1e-08	\\
24	&	0	\\
26	&	0	\\
28	&	0	\\
30	&	0	\\
32	&	0	\\
34	&	0	\\
}\PRSStwo

% \pgfplotstableread[row sep=\\,col sep=&]{
% snr & BER\\
% -10	&	0.3259941	\\
% -8	&	0.28405951	\\
% -6	&	0.23907029	\\
% -4	&	0.19334206	\\
% -2	&	0.14904505	\\
% 0	&	0.10802811	\\
% 2	&	0.07262869	\\
% 4	&	0.04478527	\\
% 6	&	0.02522436	\\
% 8	&	0.01302264	\\
% 10	&	0.00628048	\\
% 12	&	0.0028465	\\
% 14	&	0.00124076	\\
% 16	&	0.00052697	\\
% 18	&	0.00021496	\\
% 20	&	0.00008699	\\
% 22	&	0.00003706	\\
% 24	&	0.00001486	\\
% 26	&	0.00000595	\\
% 28	&	0.00000234	\\
% 30	&	0.00000087	\\
% 32	&	0.0000004	\\
% 34	&	0.00000014	\\
% }\SMUXtwo

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.28108394	\\
-8	&	0.23576904	\\
-6	&	0.18707796	\\
-4	&	0.13855325	\\
-2	&	0.09437795	\\
0	&	0.05874153	\\
2	&	0.03325805	\\
4	&	0.01729823	\\
6	&	0.0083351	\\
8	&	0.00378956	\\
10	&	0.00165254	\\
12	&	0.00069411	\\
14	&	0.00028679	\\
16	&	0.00011834	\\
18	&	4.802e-05	\\
20	&	1.93e-05	\\
22	&	7.869999999999999e-06	\\
24	&	3.14e-06	\\
26	&	1.35e-06	\\
28	&	5.2e-07	\\
30	&	2.2e-07	\\
32	&	8e-08	\\
34	&	3e-08	\\
}\SMUXone

\begin{tikzpicture}[scale=.25]

\begin{axis}[%
width=2.9\columnwidth,
height=2\columnwidth,
axis lines = left,
xmin=-6,
% xmax=40,
% xlabel near ticks,
xlabel={\Huge $\gamma_{\rm b}$ [dB]},
ymode=log,
ymin=10^-6,
ymax=10^0,
% xtick = {0,2,4,6,8,10,12,14,16,18,20,22,24,26,28},
ylabel={\Huge BER},
ylabel near ticks,
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
    legend pos = north east,
legend style={at={(0.99,.98)},legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font=\Huge},
]
\addplot[mark=square, line width=1pt, mark size=5pt,mark options={solid},draw=black, dashed,line width=2pt] table[x=snr,y=BER]{\STBCone};
\addlegendentry{\Huge  RAQR-OSTBC: $N_{\rm t} = 1$}

\addplot[mark=square, line width=1pt, mark size=5pt,mark options={solid},draw=blue, dashed,line width=2pt] table[x=snr,y=BER]{\STBCtwo};
\addlegendentry{\Huge  RAQR-OSTBC: $N_{\rm t} = 2$}

\addplot[mark=+, line width=1pt, mark size=5pt,mark options={solid},draw=red,line width=2pt] table[x=snr,y=BER]{\PRSSone};
\addlegendentry{\Huge PRSS: $N_{\rm t} = 1$}

\addplot[mark=+, line width=1pt, mark size=5pt,mark options={solid},draw=green,line width=2pt] table[x=snr,y=BER]{\PRSStwo};
\addlegendentry{\Huge PRSS: $N_{\rm t} = 2$}

\addplot[mark=o, line width=1pt, mark size=5pt,mark options={solid},solid,draw=orange,line width=2pt] table[x=snr,y=BER]{\SMUXone};
\addlegendentry{\Huge SIMO}


% \addplot[mark=o, line width=1pt, mark size=5pt,mark options={solid},dashdotted, draw=violet,line width=2pt] table[x=snr,y=BER]{\SMUXtwo};
% \addlegendentry{\Huge SMUX: $N_{\rm t} = 2$}




\end{axis}
\end{tikzpicture}%

==> eta2.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.3187267	\\
-8	&	0.2739622	\\
-6	&	0.22623905	\\
-4	&	0.17871745	\\
-2	&	0.13368535	\\
0	&	0.09226535	\\
2	&	0.0570528	\\
4	&	0.0304985	\\
6	&	0.01368985	\\
8	&	0.00504905	\\
10	&	0.00154255	\\
12	&	0.00040185	\\
14	&	0.0000883	\\
16	&	0.0000165	\\
18	&	0.0000038	\\
20	&	0.0000007	\\
22	&	0.0000002	\\
24	&	0	\\
26	&	0	\\
28	&	0	\\
30	&	0	\\
32	&	0	\\
34	&	0	\\
}\STBCone

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.314612375	\\
-8	&	0.26791865	\\
-6	&	0.219042125	\\
-4	&	0.17111965	\\
-2	&	0.126019475	\\
0	&	0.0846413	\\
2	&	0.04935825	\\
4	&	0.023573175	\\
6	&	0.008606825	\\
8	&	0.002254525	\\
10	&	0.000408275	\\
12	&	0.000050325	\\
14	&	0.000004575	\\
16	&	0.00000015	\\
18	&	0.000000025	\\
20	&	0	\\
22	&	0	\\
24	&	0	\\
26	&	0	\\
28	&	0	\\
30	&	0	\\
32	&	0	\\
34	&	0	\\
}\STBCtwo

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.31883625	\\
-8	&	0.27387075	\\
-6	&	0.22625515	\\
-4	&	0.17893875	\\
-2	&	0.1336572	\\
0	&	0.0924756	\\
2	&	0.05706955	\\
4	&	0.03045625	\\
6	&	0.01367875	\\
8	&	0.00507335	\\
10	&	0.00155225	\\
12	&	0.0003939	\\
14	&	0.0000918	\\
16	&	0.0000182	\\
18	&	0.0000034	\\
20	&	0.00000065	\\
22	&	0.0000001	\\
24	&	0	\\
26	&	0	\\
28	&	0	\\
30	&	0	\\
32	&	0	\\
34	&	0	\\
}\PRSSone

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.282446	\\
-8	&	0.238444	\\
-6	&	0.19009575	\\
-4	&	0.13960275	\\
-2	&	0.0909575	\\
0	&	0.05074325	\\
2	&	0.023365	\\
4	&	0.00877475	\\
6	&	0.002675	\\
8	&	0.00066325	\\
10	&	0.00014225	\\
12	&	0.000031	\\
14	&	0.00000425	\\
16	&	0.0000005	\\
18	&	0	\\
20	&	0	\\
22	&	0	\\
24	&	0	\\
26	&	0	\\
28	&	0	\\
30	&	0	\\
32	&	0	\\
34	&	0	\\
}\PRSStwo

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.290036735	\\
-8	&	0.248052765	\\
-6	&	0.20212472	\\
-4	&	0.15455807	\\
-2	&	0.10906964	\\
0	&	0.07004753	\\
2	&	0.040707345	\\
4	&	0.021499315	\\
6	&	0.010464635	\\
8	&	0.00476578	\\
10	&	0.002071365	\\
12	&	0.000874655	\\
14	&	0.000358155	\\
16	&	0.0001468	\\
18	&	0.000059085	\\
20	&	0.00002371	\\
22	&	0.00000926	\\
24	&	0.0000038	\\
26	&	0.00000161	\\
28	&	0.000000595	\\
30	&	0.00000023	\\
32	&	0.0000001	\\
34	&	0.00000004	\\
}\SMUXtwo

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.3259941	\\
-8	&	0.28405951	\\
-6	&	0.23907029	\\
-4	&	0.19334206	\\
-2	&	0.14904505	\\
0	&	0.10802811	\\
2	&	0.07262869	\\
4	&	0.04478527	\\
6	&	0.02522436	\\
8	&	0.01302264	\\
10	&	0.00628048	\\
12	&	0.0028465	\\
14	&	0.00124076	\\
16	&	0.00052697	\\
18	&	0.00021496	\\
20	&	0.00008699	\\
22	&	0.00003706	\\
24	&	0.00001486	\\
26	&	0.00000595	\\
28	&	0.00000234	\\
30	&	0.00000087	\\
32	&	0.0000004	\\
34	&	0.00000014	\\
}\SMUXone

\begin{tikzpicture}[scale=.25]

\begin{axis}[%
width=2.9\columnwidth,
height=2\columnwidth,
axis lines = left,
xmin=-6,
% xmax=40,
% xlabel near ticks,
xlabel={\Huge $\gamma_{\rm b}$ [dB]},
ymode=log,
ymin=10^-6,
ymax=10^0,
% xtick = {0,2,4,6,8,10,12,14,16,18,20,22,24,26,28},
ylabel={\Huge BER},
ylabel near ticks,
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
    legend pos = north east,
legend style={at={(0.99,.98)},legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font=\Huge},
]
\addplot[mark=square, line width=1pt, mark size=5pt,mark options={solid},draw=black, dashed,line width=2pt] table[x=snr,y=BER]{\STBCone};
\addlegendentry{\Huge  RAQR-OSTBC: $N_{\rm t} = 1$}

\addplot[mark=square, line width=1pt, mark size=5pt,mark options={solid},draw=blue, dashed,line width=2pt] table[x=snr,y=BER]{\STBCtwo};
\addlegendentry{\Huge  RAQR-OSTBC: $N_{\rm t} = 2$}

\addplot[mark=+, line width=1pt, mark size=5pt,mark options={solid},draw=red,line width=2pt] table[x=snr,y=BER]{\PRSSone};
\addlegendentry{\Huge PRSS: $N_{\rm t} = 1$}

\addplot[mark=+, line width=1pt, mark size=5pt,mark options={solid},draw=green,line width=2pt] table[x=snr,y=BER]{\PRSStwo};
\addlegendentry{\Huge PRSS: $N_{\rm t} = 2$}

\addplot[mark=o, line width=1pt, mark size=8pt,mark options={solid},solid,draw=orange,line width=2pt] table[x=snr,y=BER]{\SMUXtwo};
\addlegendentry{\Huge SIMO}


\addplot[mark=o, line width=1pt, mark size=5pt,mark options={solid},dashdotted, draw=violet,line width=2pt] table[x=snr,y=BER]{\SMUXtwo};
\addlegendentry{\Huge SMUX: $N_{\rm t} = 2$}




\end{axis}
\end{tikzpicture}%

==> simulationvstheory.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.27268961	\\
-8	&	0.2249013	\\
-6	&	0.1732759	\\
-4	&	0.12188911	\\
-2	&	0.07606735000000001	\\
0	&	0.04086991	\\
2	&	0.0183806	\\
4	&	0.00682655	\\
6	&	0.00209453	\\
8	&	0.00054255	\\
10	&	0.00012238	\\
12	&	2.437e-05	\\
14	&	4.61e-06	\\
16	&	7.2e-07	\\
18	&	1.5e-07	\\
20	&	2e-08	\\
22	&	0	\\
24	&	0	\\
26	&	0	\\
28	&	0	\\
30	&	0	\\
32	&	0	\\
34	&	0	\\
}\SIMone

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.2723686504022456	\\
-8	&	0.2244436985573527	\\
-6	&	0.1727569483208488	\\
-4	&	0.1212629908379874	\\
-2	&	0.07540040558684832	\\
0	&	0.04025811897863134	\\
2	&	0.01796442303478789	\\
4	&	0.006599448532939711	\\
6	&	0.002001189953931056	\\
8	&	0.0005110302130031446	\\
10	&	0.0001133583726240019	\\
12	&	2.259214872145835e-05	\\
14	&	4.169591750239887e-06	\\
16	&	7.299299217410077e-07	\\
18	&	1.233520059090354e-07	\\
20	&	2.036959164337463e-08	\\
22	&	3.313904007878578e-09	\\
24	&	5.340083458618923e-10	\\
26	&	8.55289084471725e-11	\\
28	&	1.364582930513994e-11	\\
30	&	2.171821920252136e-12	\\
32	&	3.451249299220076e-13	\\
34	&	5.479030264849082e-14	\\
}\THRone

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.26832185	\\
-8	&	0.21887765	\\
-6	&	0.1658658	\\
-4	&	0.1128965	\\
-2	&	0.06618865	\\
0	&	0.0317187	\\
2	&	0.01164695	\\
4	&	0.0030798	\\
6	&	0.0005496500000000001	\\
8	&	6.774999999999999e-05	\\
10	&	6.05e-06	\\
12	&	3e-07	\\
14	&	0	\\
16	&	0	\\
18	&	0	\\
20	&	0	\\
22	&	0	\\
24	&	0	\\
26	&	0	\\
28	&	0	\\
30	&	0	\\
32	&	0	\\
34	&	0	\\
}\SIMtwo

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.2680117948509358	\\
-8	&	0.2187811779151995	\\
-6	&	0.165541097669591	\\
-4	&	0.1125328394165561	\\
-2	&	0.06585030724007748	\\
0	&	0.03138598175730168	\\
2	&	0.01141917563037535	\\
4	&	0.002971588093006267	\\
6	&	0.0005263960595217835	\\
8	&	6.237250126477072e-05	\\
10	&	5.050937745862616e-06	\\
12	&	2.948551895484723e-07	\\
14	&	1.328833177506144e-08	\\
16	&	4.946531230977876e-10	\\
18	&	1.609973875769916e-11	\\
20	&	4.784516812745054e-13	\\
22	&	1.338922189862571e-14	\\
24	&	3.603338094166743e-16	\\
26	&	9.456769282251694e-18	\\
28	&	2.442370688680644e-19	\\
30	&	6.243803724181268e-21	\\
32	&	1.585905823744483e-22	\\
34	&	4.011690227230496e-24	\\
}\THRtwo

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.26677305	\\
-8	&	0.217026125	\\
-6	&	0.16321505	\\
-4	&	0.109888975	\\
-2	&	0.0629184	\\
0	&	0.028699925	\\
2	&	0.009623425	\\
4	&	0.0021319	\\
6	&	0.000284025	\\
8	&	2.1075e-05	\\
10	&	8.5e-07	\\
12	&	0	\\
14	&	0	\\
16	&	0	\\
18	&	0	\\
20	&	0	\\
22	&	0	\\
24	&	0	\\
26	&	0	\\
28	&	0	\\
30	&	0	\\
32	&	0	\\
34	&	0	\\
}\SIMthree

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.2665344987484498	\\
-8	&	0.2168565495424954	\\
-6	&	0.1630813217410372	\\
-4	&	0.1095529770745425	\\
-2	&	0.06261314655186268	\\
0	&	0.02846992496829583	\\
2	&	0.009443712565624814	\\
4	&	0.002065875001388231	\\
6	&	0.0002698370753021121	\\
8	&	1.95693369427554e-05	\\
10	&	7.712195862032242e-07	\\
12	&	1.716028096596296e-08	\\
14	&	2.346468131093816e-10	\\
16	&	2.190233582045849e-12	\\
18	&	1.544657843409626e-14	\\
20	&	8.955347076499937e-17	\\
22	&	4.548655045728181e-19	\\
24	&	2.117401157211531e-21	\\
26	&	9.313974396345389e-24	\\
28	&	3.950655184664175e-26	\\
30	&	1.637268505191456e-28	\\
32	&	6.685930695162749e-31	\\
34	&	2.704838772318899e-33	\\
}\THRthree

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.265817	\\
-8	&	0.216222875	\\
-6	&	0.16212475	\\
-4	&	0.108270375	\\
-2	&	0.061214375	\\
0	&	0.027256375	\\
2	&	0.008646875	\\
4	&	0.00172325	\\
6	&	0.00019175	\\
8	&	1.0125e-05	\\
10	&	1.25e-07	\\
12	&	0	\\
14	&	0	\\
16	&	0	\\
18	&	0	\\
20	&	0	\\
22	&	0	\\
24	&	0	\\
26	&	0	\\
28	&	0	\\
30	&	0	\\
32	&	0	\\
34	&	0	\\
}\SIMfour

\pgfplotstableread[row sep=\\,col sep=&]{
snr & BER\\
-10	&	0.2657913659880685	\\
-8	&	0.2158874683676607	\\
-6	&	0.1618413383868457	\\
-4	&	0.1080500626037568	\\
-2	&	0.06098544239990608	\\
0	&	0.02702409272719525	\\
2	&	0.008503760998586306	\\
4	&	0.001675529471983721	\\
6	&	0.0001798407180927052	\\
8	&	9.272438682225893e-06	\\
10	&	2.127896019702483e-07	\\
12	&	2.174585632040673e-09	\\
14	&	1.06962262105231e-11	\\
16	&	2.878781513495883e-14	\\
18	&	4.888795389129686e-17	\\
20	&	5.96070966347265e-20	\\
22	&	5.784303949270941e-23	\\
24	&	4.818690800174674e-26	\\
26	&	3.632419258219913e-29	\\
28	&	2.566886992212213e-32	\\
30	&	1.740372113680606e-35	\\
32	&	1.14927740814541e-38	\\
34	&	7.46340170163336e-42	\\
}\THRfour

\begin{tikzpicture}[scale=.33]

\begin{axis}[%
width=2.9\columnwidth,
height=1.8\columnwidth,
axis lines = left,
xmin=-6,
% xmax=40,
% xlabel near ticks,
xlabel={\Huge $\gamma_{\rm b}$ [dB]},
ymode=log,
ymin=10^-6,
ymax=10^0,
% xtick = {0,2,4,6,8,10,12,14,16,18,20,22,24,26,28},
ylabel={\Huge BER},
ylabel near ticks,
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
    legend pos = north east,
legend style={at={(0.99,.98)},legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font=\Huge},
]
\addplot[mark=x, line width=1pt, mark size=7pt,mark options={solid},draw=black, line width=2pt] table[x=snr,y=BER]{\SIMone};
\addlegendentry{\Huge Simulation: $N_{\rm t} = 1$}

\addplot[mark=o, line width=1pt, mark size=8pt,mark options={solid},draw=black, dashed,line width=2pt] table[x=snr,y=BER]{\THRone};
\addlegendentry{\Huge Theory: $N_{\rm t} = 1$}

\addplot[mark=x, line width=1pt, mark size=7pt,mark options={solid},draw=blue, line width=2pt] table[x=snr,y=BER]{\SIMtwo};
\addlegendentry{\Huge Simulation: $N_{\rm t} = 2$}

\addplot[mark=o, line width=1pt, mark size=8pt,mark options={solid},draw=blue, dashed,line width=2pt] table[x=snr,y=BER]{\THRtwo};
\addlegendentry{\Huge Theory: $N_{\rm t} = 2$}

\addplot[mark=x, line width=1pt, mark size=7pt,mark options={solid},draw=red, line width=2pt] table[x=snr,y=BER]{\SIMthree};
\addlegendentry{\Huge Simulation: $N_{\rm t} = 3$}

\addplot[mark=o, line width=1pt, mark size=8pt,mark options={solid},draw=red, dashed,line width=2pt] table[x=snr,y=BER]{\THRthree};
\addlegendentry{\Huge Theory: $N_{\rm t} = 3$}

\addplot[mark=x, line width=1pt, mark size=7pt,mark options={solid},draw=gray, line width=2pt] table[x=snr,y=BER]{\SIMfour};
\addlegendentry{\Huge Simulation: $N_{\rm t} = 4$}

\addplot[mark=o, line width=1pt, mark size=8pt,mark options={solid},draw=gray, dashed,line width=2pt] table[x=snr,y=BER]{\THRfour};
\addlegendentry{\Huge Theory: $N_{\rm t} = 4$}



\end{axis}
\end{tikzpicture}%
